Observational constraints on the optical and near-infrared emission from the neutron star-black hole binary merger S190814bv

On 2019 August 14, the LIGO and Virgo interferometers detected a high-significance event labelled S190814bv. Preliminary analysis of the GW data suggests that the event was likely due to the merger of a compact binary system formed by a BH and a NS. ElectromagNetic counterparts of GRAvitational wave sources at the VEry Large Telescope (ENGRAVE) collaboration members carried out an intensive multi-epoch, multi-instrument observational campaign to identify the possible optical/near infrared counterpart of the event. In addition, the ATLAS, GOTO, GRAWITA-VST, Pan-STARRS and VINROUGE projects also carried out a search on this event. Our observations allow us to place limits on the presence of any counterpart and discuss the implications for the kilonova (KN) possibly generated by this NS-BH merger, and for the strategy of future searches. Altogether, our observations allow us to exclude a KN with large ejecta mass $M\gtrsim 0.1\,\mathrm{M_\odot}$ to a high ($>90\%$) confidence, and we can exclude much smaller masses in a subsample of our observations. This disfavours the tidal disruption of the neutron star during the merger. Despite the sensitive instruments involved in the campaign, given the distance of S190814bv we could not reach sufficiently deep limits to constrain a KN comparable in luminosity to AT 2017gfo on a large fraction of the localisation probability. This suggests that future (likely common) events at a few hundreds Mpc will be detected only by large facilities with both high sensitivity and large field of view. Galaxy-targeted observations can reach the needed depth over a relevant portion of the localisation probability with a smaller investment of resources, but the number of galaxies to be targeted in order to get a fairly complete coverage is large, even in the case of a localisation as good as that of this event.

==> (inline-0) <==
\begin{longtable}{rrrrrrrr|rrrr}
\caption{\label{tab:targeted-galaxies-LK-Pgal} List of galaxies targeted in our search, in order of decreasing, combined, probability ($P_{3D}\times P_{\rm gal}$). For each galaxy we report: HyperLEDA name (except for those followed by 2MX in parentheses, which are from 2MASSX), right ascension, declination and luminosity distance as listed in the GLADE catalogue$^*$, Ks-band magnitude as measured in our own VISTA/VINROUGE data, $K_{\rm s}$-band luminosity, 3D skymap probability density per unit volume at the galaxy position, and localisation probability (Eq.~\ref{eq:single_gal_prob}), followed by a list of observations of that galaxy, for which we specify the telescope, the post-merger time at which the observation was performed, the band, and the limiting magnitude.\\ \tiny{$^*$the distances in GLADE are computed assuming a flat cosmology with $H_0=70\,\mathrm{km\,s^{-1}Mpc^{-1}}$ and $\Omega_\mathrm{m}=0.27$ \citep{dalya18}. The difference in luminosity distance when compared to our assumed cosmology ($H_0=70\,\mathrm{km\,s^{-1}Mpc^{-1}}$ and $\Omega_\mathrm{m}=0.30$) is $<1\,\mathrm{Mpc}$ within $400\,\mathrm{Mpc}$, but we anyway report the distance computed with our assumed cosmology.}}\\
\toprule
          \multicolumn{8}{c}{{Targeted galaxies}} & \multicolumn{4}{c}{{Observations of each galaxy}}\\
\midrule
          Galaxy &      RA &  Dec & $d_\mathrm{L}$ & $K_{\rm s}$ & $\log(L_\mathrm{K})$ & $P_\mathrm{3D}$ &  $P_\mathrm{gal}$ & Telescope/ & $\Delta T$ & Band & $m_\mathrm{lim}$ \\
          ~ &  (Deg) & (Deg) & $(\mathrm{Mpc})$ &  (Vega) & $(\mathrm{L_\odot})$ & $(10^{-5}\mathrm{Mpc^{-3}})$ &  ~ & Instrument & (days) & ~ & (AB) \\
\midrule
\endfirsthead

\toprule
          \multicolumn{8}{c}{{Targeted galaxies}} & \multicolumn{4}{c}{{Observations of each galaxy}}\\
\midrule
          Galaxy &      RA &  Dec & $d_\mathrm{L}$ & $K_{\rm s}$ & $\log(L_\mathrm{K})$ & $P_\mathrm{3D}$ &  $P_\mathrm{gal}$ & Telescope/ & $\Delta T$ & Band & $m_\mathrm{lim}$ \\
          ~ &  (Deg) & (Deg) & $(\mathrm{Mpc})$ &  (Vega) & $(\mathrm{L_\odot})$ & $(10^{-5}\mathrm{Mpc^{-3}})$ &  ~ & Instrument & (days) & ~ & (AB) \\
\midrule
\endhead
\midrule
\multicolumn{12}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot

198197  & 12.091079 & -25.126814 & 297.2 & 12.4 & 11.30 & 24.341 & 0.02607 & LT/IO:O & 0.20 & r & 20.3 \\
& & & & & & & & LT/IO:O & 0.21 & i & 20.3 \\
& & & & & & & & VLT/HAWKI & 1.37 & K & 22.3 \\
& & & & & & & & VLT/HAWKI & 4.51 & K & 22.0 \\
ESO474-035  & 13.173257 & -25.733852 & 271.0 & 12.5 & 11.15 & 31.691 & 0.02402 & LT/IO:O & 0.26 & r & 20.3 \\
& & & & & & & & VLT/HAWKI & 1.39 & K & 22.5 \\
& & & & & & & & VLT/HAWKI & 4.54 & K & 21.5 \\
797191  & 12.178233 & -23.773075 & 253.9 & 12.3 & 11.22 & 24.334 & 0.02150 & LT/IO:O & 0.33 & r & 20.3 \\
& & & & & & & & VLT/HAWKI & 1.35 & K & 22.4 \\
& & & & & & & & VLT/HAWKI & 4.52 & K & 22.5 \\
773232  & 12.793847 & -25.954172 & 279.4 & 12.6 & 11.17 & 26.130 & 0.02098 & WHT/ACAM & 0.29 & r & 22.2 \\
& & & & & & & & VLT/FORS & 1.40 & i & 24.0 \\
IC1587  & 12.180364 & -23.561686 & 195.8 & 11.4 & 11.35 & 13.990 & 0.01673 & LT/IO:O & 0.25 & r & 20.3 \\
& & & & & & & & LT/IO:O & 0.26 & i & 20.3 \\
& & & & & & & & ESO2.2/GROND & 0.35 & K & 18.0 \\
& & & & & & & & ESO2.2/GROND & 0.35 & r & 21.0 \\
& & & & & & & & VLT/HAWKI & 1.35 & K & 22.4 \\
& & & & & & & & VLT/HAWKI & 4.49 & K & 22.5 \\
2798981  & 13.803607 & -26.330975 & 237.3 & 11.7 & 11.37 & 12.437 & 0.01585 & VLT/HAWKI & 1.42 & K & 21.4 \\
& & & & & & & & VLT/HAWKI & 6.32 & K & 21.0 \\
787700  & 12.874431 & -24.642494 & 274.2 & 13.2 & 10.91 & 34.979 & 0.01535 & LT/IO:O & 0.22 & r & 20.3 \\
& & & & & & & & LT/IO:O & 0.23 & i & 20.3 \\
& & & & & & & & WHT/ACAM & 0.30 & r & 21.7 \\
& & & & & & & & VLT/FORS & 1.43 & i & 23.5 \\
2864  & 12.256170 & -23.811317 & 233.7 & 12.6 & 11.02 & 25.547 & 0.01453 & LT/IO:O & 0.27 & r & 20.3 \\
& & & & & & & & LT/IO:O & 0.27 & i & 20.3 \\
& & & & & & & & WHT/ACAM & 0.28 & r & 20.7 \\
& & & & & & & & ESO2.2/GROND & 0.44 & K & 18.5 \\
& & & & & & & & ESO2.2/GROND & 0.44 & r & 21.0 \\
& & & & & & & & VLT/HAWKI & 1.48 & K & 22.4 \\
& & & & & & & & VLT/HAWKI & 4.52 & K & 22.0 \\
2694  & 11.543399 & -24.650192 & 219.8 & 12.1 & 11.17 & 18.183 & 0.01448 & LT/IO:O & 0.24 & r & 20.3 \\
& & & & & & & & ESO2.2/GROND & 0.50 & K & 18.0 \\
& & & & & & & & ESO2.2/GROND & 0.50 & r & 20.0 \\
& & & & & & & & VLT/HAWKI & 1.46 & K & 21.8 \\
& & & & & & & & VLT/HAWKI & 6.34 & K & 21.0 \\
769203  & 12.800914 & -26.313063 & 262.8 & 12.6 & 11.09 & 20.970 & 0.01374 & WHT/ACAM & 0.29 & r & 22.5 \\
& & & & & & & & VLT/FORS & 1.41 & i & 23.0 \\
& & & & & & & & WHT/LIRIS & 3.27 & K & 20.0 \\
133717  & 12.320091 & -26.219179 & 330.6 & 12.1 & 11.52 & 7.504 & 0.01329 & LT/IO:O & 0.33 & r & 20.3 \\
198196  & 11.870618 & -25.440655 & 265.8 & 12.9 & 11.01 & 23.869 & 0.01301 & ESO2.2/GROND & 0.47 & K & 17.5 \\
& & & & & & & & ESO2.2/GROND & 0.47 & r & 21.0 \\
& & & & & & & & VLT/HAWKI & 1.41 & K & 22.5 \\
& & & & & & & & VLT/HAWKI & 6.31 & K & 22.5 \\
787067  & 13.064037 & -24.698730 & 224.5 & 12.8 & 10.91 & 29.229 & 0.01289 & WHT/ACAM & 0.30 & r & 21.7 \\
& & & & & & & & WHT/LIRIS & 2.32 & K & 20.0 \\
3235517  & 12.103154 & -25.595707 & 272.1 & 13.1 & 10.98 & 24.497 & 0.01249 & WHT/LIRIS & 2.29 & K & 20.0 \\
798968  & 12.643789 & -23.618547 & 227.8 & 12.4 & 11.07 & 19.656 & 0.01234 & WHT/LIRIS & 1.33 & K & 20.0 \\
& & & & & & & & VLT/FORS & 1.34 & i & 23.5 \\
& & & & & & & & WHT/LIRIS & 3.17 & K & 20.0 \\
& & & & & & & & WHT/LIRIS & 3.17 & K & 20.0 \\
2998  & 12.828166 & -26.168060 & 285.2 & 13.0 & 11.02 & 21.414 & 0.01195 & VLT/FORS & 1.42 & z & 23.0 \\
IC1588  & 12.740481 & -23.557995 & 240.6 & 12.4 & 11.11 & 17.184 & 0.01187 & VLT/FORS & 1.34 & i & 24.0 \\
& & & & & & & & WHT/LIRIS & 3.20 & K & 20.0 \\
00485495-2504100 (2MX) & 12.228970 & -25.069471 & 240.6 & 13.1 & 10.84 & 31.409 & 0.01165 & WHT/LIRIS & 2.26 & K & 20.0 \\
3235434  & 13.788131 & -25.455704 & 229.5 & 12.6 & 11.01 & 20.751 & 0.01151 & TNG/NICS & 1.22 & K & 19.0 \\
& & & & & & & & VLT/FORS & 1.46 & i & 24.0 \\
& & & & & & & & TNG/NICS & 5.23 & K & 19.0 \\
783013  & 13.656960 & -25.067099 & 221.7 & 12.5 & 11.00 & 20.588 & 0.01117 & WHT/ACAM & 0.31 & r & 22.2 \\
& & & & & & & & TNG/NICS & 1.25 & K & 19.0 \\
& & & & & & & & TNG/NICS & 1.25 & K & 19.0 \\
& & & & & & & & WHT/LIRIS & 1.26 & K & 20.0 \\
& & & & & & & & VLT/FORS & 1.47 & i & 24.0 \\
768450.0  & 13.722800 & -26.381190 & 259.0 & 12.3 & 11.22 & 12.416 & 0.01100 & VLT/HAWKI & 1.42 & K & 21.4 \\
& & & & & & & & VLT/HAWKI & 1.42 & K & 21.8 \\
& & & & & & & & VLT/HAWKI & 6.32 & K & 21.0 \\
133715  & 12.441799 & -26.443037 & 242.2 & 12.6 & 11.04 & 16.618 & 0.00975 & LT/IO:O & 0.34 & r & 20.3 \\
& & & & & & & & ESO2.2/GROND & 0.45 & K & 18.5 \\
& & & & & & & & VLT/HAWKI & 1.44 & K & 22.5 \\
& & & & & & & & VLT/HAWKI & 6.36 & K & 22.5 \\
3231  & 13.704722 & -26.371256 & 236.5 & 12.3 & 11.14 & 13.226 & 0.00974 & WHT/ACAM & 0.31 & r & 21.4 \\
& & & & & & & & ESO2.2/GROND & 0.40 & K & 17.5 \\
& & & & & & & & VLT/HAWKI & 1.42 & K & 22.8 \\
& & & & & & & & VLT/HAWKI & 1.42 & K & 21.8 \\
& & & & & & & & VLT/HAWKI & 6.32 & K & 21.5 \\
00530427-2610148 (2MX) & 13.267828 & -26.170792 & 243.0 & 13.1 & 10.87 & 23.859 & 0.00955 & WHT/ACAM & 0.31 & r & 22.0 \\
788830  & 13.490571 & -24.543142 & 295.8 & 13.1 & 11.04 & 15.322 & 0.00905 & VLT/FORS & 1.39 & i & 24.0 \\
786964  & 12.473102 & -24.707197 & 233.1 & 13.4 & 10.70 & 30.588 & 0.00820 & WHT/ACAM & 0.28 & r & 21.7 \\
& & & & & & & & WHT/LIRIS & 1.22 & K & 20.0 \\
& & & & & & & & TNG/NICS & 1.27 & K & 20.0 \\
& & & & & & & & VLT/FORS & 1.35 & i & 24.0 \\
& & & & & & & & TNG/NICS & 5.30 & K & 20.0 \\
786999  & 13.269273 & -24.704401 & 231.0 & 13.4 & 10.71 & 28.883 & 0.00800 & LT/IO:O & 0.29 & r & 20.3 \\
792107  & 11.771893 & -24.238703 & 291.8 & 13.3 & 10.94 & 17.133 & 0.00797 & VLT/FORS & 1.49 & i & 24.5 \\
133716  & 12.364808 & -26.538301 & 223.9 & 12.3 & 11.11 & 11.189 & 0.00778 & ESO2.2/GROND & 0.37 & K & 17.5 \\
& & & & & & & & ESO2.2/GROND & 0.37 & r & 21.0 \\
& & & & & & & & VLT/HAWKI & 1.44 & K & 22.8 \\
& & & & & & & & VLT/HAWKI & 6.36 & K & 22.0 \\
133702  & 12.242800 & -25.693450 & 296.0 & 13.7 & 10.78 & 20.375 & 0.00658 & TNG/NICS & 1.23 & K & 20.0 \\
& & & & & & & & VLT/FORS & 1.48 & i & 24.5 \\
& & & & & & & & TNG/NICS & 5.26 & K & 20.0 \\
100480  & 23.594837 & -32.835316 & 286.2 & 11.3 & 11.72 & 2.269 & 0.00648 & ESO2.2/GROND & 0.34 & K & 19.0 \\
& & & & & & & & ESO2.2/GROND & 0.34 & r & 20.5 \\
133703  & 11.472051 & -23.772461 & 234.2 & 12.6 & 11.00 & 11.794 & 0.00640 & LT/IO:O & 0.21 & r & 20.3 \\
& & & & & & & & LT/IO:O & 0.22 & i & 20.3 \\
& & & & & & & & ESO2.2/GROND & 0.49 & K & 19.0 \\
& & & & & & & & ESO2.2/GROND & 0.49 & r & 21.0 \\
& & & & & & & & WHT/LIRIS & 2.19 & K & 20.0 \\
3264  & 13.806392 & -26.321253 & 184.1 & 11.7 & 11.16 & 8.011 & 0.00623 & ESO2.2/GROND & 0.36 & K & 17.5 \\
& & & & & & & & ESO2.2/GROND & 0.36 & r & 21.0 \\
& & & & & & & & VLT/HAWKI & 1.42 & K & 21.4 \\
& & & & & & & & VLT/HAWKI & 6.32 & K & 21.0 \\
101138  & 13.804421 & -24.044033 & 203.1 & 11.8 & 11.21 & 7.085 & 0.00613 & ESO2.2/GROND & 0.52 & K & 19.5 \\
& & & & & & & & ESO2.2/GROND & 0.52 & r & 22.0 \\
771842  & 12.881038 & -26.077213 & 294.6 & 14.0 & 10.69 & 19.981 & 0.00530 & VLT/FORS & 1.42 & z & 24.5 \\
198221  & 12.385612 & -26.538588 & 301.2 & 13.3 & 10.95 & 9.862 & 0.00473 & VLT/HAWKI & 1.44 & K & 22.3 \\
& & & & & & & & VLT/HAWKI & 6.36 & K & 22.5 \\
ESO474-036  & 13.192388 & -22.975018 & 213.1 & 11.3 & 11.45 & 3.038 & 0.00459 & ESO2.2/GROND & 0.33 & K & 19.0 \\
& & & & & & & & ESO2.2/GROND & 0.33 & r & 22.0 \\
2947  & 12.666141 & -26.813395 & 316.8 & 12.7 & 11.22 & 5.106 & 0.00455 & WHT/ACAM & 0.28 & r & 21.2 \\
& & & & & & & & ESO2.2/GROND & 0.51 & K & 17.5 \\
& & & & & & & & ESO2.2/GROND & 0.51 & r & 20.0 \\
& & & & & & & & TNG/NICS & 1.29 & K & 20.0 \\
& & & & & & & & VLT/FORS & 1.37 & i & 24.5 \\
& & & & & & & & TNG/NICS & 5.33 & K & 20.0 \\
198225  & 12.174922 & -23.368631 & 329.4 & 12.9 & 11.17 & 5.247 & 0.00418 & WHT/ACAM & 0.27 & r & 22.0 \\
802484  & 12.810972 & -23.291632 & 268.2 & 13.2 & 10.91 & 8.806 & 0.00388 & WHT/ACAM & 0.30 & r & 22.0 \\
804101  & 11.210597 & -23.159029 & 222.7 & 12.5 & 11.00 & 6.527 & 0.00353 & LT/IO:O & 0.34 & r & 20.3 \\
198205  & 12.540436 & -23.280048 & 256.8 & 13.6 & 10.71 & 12.082 & 0.00337 & WHT/LIRIS & 3.23 & K & 20.0 \\
133698  & 14.254662 & -23.837297 & 221.6 & 12.2 & 11.11 & 4.664 & 0.00324 & WHT/ACAM & 0.32 & r & 22.5 \\
& & & & & & & & ESO2.2/GROND & 0.38 & K & 19.0 \\
& & & & & & & & ESO2.2/GROND & 0.38 & r & 21.0 \\
198217  & 12.346334 & -26.507498 & 298.9 & 13.8 & 10.74 & 10.667 & 0.00314 & VLT/HAWKI & 1.44 & K & 22.3 \\
& & & & & & & & VLT/HAWKI & 6.36 & K & 22.0 \\
142558  & 12.332034 & -26.476397 & 253.3 & 13.8 & 10.59 & 14.724 & 0.00305 & VLT/HAWKI & 1.44 & K & 22.8 \\
& & & & & & & & VLT/HAWKI & 6.36 & K & 22.0 \\
101147  & 22.938530 & -32.415623 & 240.8 & 12.0 & 11.27 & 2.868 & 0.00289 & ESO2.2/GROND & 0.44 & K & 19.0 \\
& & & & & & & & ESO2.2/GROND & 0.44 & r & 21.0 \\
798818  & 12.726862 & -23.631887 & 316.2 & 13.9 & 10.76 & 9.227 & 0.00289 & VLT/FORS & 1.34 & i & 23.0 \\
773323  & 12.467500 & -25.946250 & 305.6 & 14.4 & 10.52 & 15.905 & 0.00287 & WHT/LIRIS & 3.30 & K & 20.0 \\
805757  & 11.720657 & -23.033381 & 249.3 & 13.6 & 10.66 & 10.878 & 0.00270 & LT/IO:O & 0.20 & r & 20.3 \\
198201  & 12.637869 & -23.295488 & 237.0 & 13.6 & 10.64 & 11.357 & 0.00266 & LT/IO:O & 0.32 & r & 20.3 \\
795185  & 10.888593 & -23.952913 & 307.3 & 13.2 & 11.02 & 4.174 & 0.00235 & WHT/ACAM & 0.27 & r & 22.5 \\
& & & & & & & & WHT/LIRIS & 2.22 & K & 20.0 \\
131961  & 23.018082 & -33.802876 & 307.5 & 11.9 & 11.55 & 1.089 & 0.00208 & ESO2.2/GROND & 0.35 & K & 19.0 \\
& & & & & & & & ESO2.2/GROND & 0.35 & r & 22.0 \\
133690  & 10.639115 & -22.866308 & 292.3 & 11.8 & 11.54 & 1.055 & 0.00199 & WHT/ACAM & 0.26 & r & 21.7 \\
& & & & & & & & ESO2.2/GROND & 0.43 & K & 19.0 \\
& & & & & & & & ESO2.2/GROND & 0.43 & r & 20.0 \\
773149  & 12.815700 & -25.960900 & 300.1 & 15.1 & 10.24 & 20.028 & 0.00189 & VLT/FORS & 1.40 & i & 24.5 \\
PGC002953  & 12.679955 & -22.888277 & 221.5 & 12.9 & 10.84 & 4.890 & 0.00183 & WHT/ACAM & 0.29 & r & 21.0 \\
131965  & 22.342892 & -32.849354 & 228.0 & 12.1 & 11.19 & 1.922 & 0.00159 & ESO2.2/GROND & 0.41 & K & 19.0 \\
& & & & & & & & ESO2.2/GROND & 0.41 & r & 21.0 \\
IC1581  & 11.442945 & -25.920193 & 222.0 & 13.0 & 10.81 & 4.485 & 0.00155 & LT/IO:O & 0.29 & r & 20.3 \\
& & & & & & & & ESO2.2/GROND & 0.42 & K & 18.0 \\
& & & & & & & & ESO2.2/GROND & 0.42 & r & 22.0 \\
684102  & 22.549915 & -32.903667 & 292.0 & 12.8 & 11.11 & 1.651 & 0.00115 & ESO2.2/GROND & 0.48 & K & 19.0 \\
& & & & & & & & ESO2.2/GROND & 0.48 & r & 21.0 \\
131958  & 24.334146 & -33.330853 & 232.2 & 12.6 & 11.01 & 2.003 & 0.00109 & ESO2.2/GROND & 0.38 & K & 19.0 \\
& & & & & & & & ESO2.2/GROND & 0.38 & r & 21.0 \\
777373.0  & 12.718400 & -25.577060 & 225.6 & 16.0 & 9.61 & 27.183 & 0.00060 & LT/IO:O & 0.32 & r & 20.3 \\
ESO540-029  & 12.120861 & -22.147444 & 220.1 & 13.4 & 10.67 & 1.513 & 0.00038 & ESO2.2/GROND & 0.46 & K & 18.0 \\
& & & & & & & & ESO2.2/GROND & 0.46 & r & 21.0 \\
ESO540-013  & 10.242757 & -22.083128 & 286.5 & 12.5 & 11.24 & 0.398 & 0.00037 & ESO2.2/GROND & 0.32 & K & 18.0 \\
& & & & & & & & ESO2.2/GROND & 0.32 & r & 19.0 \\
& & & & & & & & LT/IO:O & 0.35 & r & 20.3 \\
95210  & 22.145348 & -32.296467 & 288.3 & 14.0 & 10.62 & 1.587 & 0.00036 & ESO2.2/GROND & 0.55 & K & 19.0 \\
& & & & & & & & ESO2.2/GROND & 0.55 & r & 21.0 \\
131959  & 23.877426 & -32.970612 & 288.2 & 14.4 & 10.49 & 2.018 & 0.00034 & ESO2.2/GROND & 0.43 & K & 19.5 \\
& & & & & & & & ESO2.2/GROND & 0.43 & r & 20.0 \\
ESO474-026  & 11.781363 & -24.370647 & 114.9 & 11.1 & 10.98 & 0.516 & 0.00027 & LT/IO:O & 0.24 & r & 20.3 \\
& & & & & & & & LT/IO:O & 0.25 & i & 20.3 \\
& & & & & & & & ESO2.2/GROND & 0.33 & K & 18.5 \\
& & & & & & & & ESO2.2/GROND & 0.33 & r & 20.0 \\
& & & & & & & & VLT/HAWKI & 1.34 & K & 22.4 \\
& & & & & & & & VLT/HAWKI & 6.28 & K & 22.5 \\
172818  & 11.202063 & -22.116533 & 288.6 & 13.8 & 10.72 & 0.713 & 0.00020 & WHT/ACAM & 0.27 & r & 21.2 \\
2561  & 10.676272 & -21.774082 & 148.9 & 13.8 & 10.14 & 0.274 & 0.00002 & LT/IO:O & 0.19 & r & 20.3 \\

\end{longtable}
\end{landscape}
}

\longtab[2]{
%\begin{landscape}
\begin{longtable}{lllllllll}
\caption{\label{tab:widefield-obs-list} List of wide-field observations. For each facility we report a list of unique tiles, identified by a Tile ID and by the RA and Dec of the tile centre, along with the \texttt{LALInference} sky location probability density ($P_\mathrm{2D}$) integrated over the solid angle subtended by the tile, and the sum of the galaxy probabilities $P_\mathrm{gal}$ over galaxies that fall within the tile (see Figure~\ref{fig:Integrated_Pgal_P3D_comparison} for a comparison plot). For each tile, we then report the MJD, Filter and Limiting magnitude of the observations carried out of these tiles.}\\
\toprule
Facility & Tile ID & $\int_\mathrm{tile} P_\mathrm{2D}\,d\Omega$ & $\sum_\mathrm{tile} P_\mathrm{gal}$ & RA & Dec & MJD & Filter & Limiting mag \\
~ & ~ & [\%] & [\%] & [deg] & [deg] & ~ & ~ & [AB]\\
\midrule 

\endfirsthead

\toprule
Facility & Tile ID & $\int_\mathrm{tile} P_\mathrm{2D}\,d\Omega$ & $\sum_\mathrm{tile} P_\mathrm{gal}$ & RA & Dec & MJD & Filter & Limiting mag \\
~ & ~ & [\%] & [\%] & [deg] & [deg] & ~ & ~ & [AB]\\

\midrule

\endhead
\midrule
\multicolumn{9}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot

VST & 0 & 1.692 & 1.578 & 10.573625 & -23.734472 & 58711.36 & r & 21.90\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.36 & r & 21.60\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.36 & r & 22.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58724.36 & r & 22.10\\
VST & 1 & 1.421 & 1.710 & 10.558375 & -24.729083 & 58711.36 & r & 20.90\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.36 & r & 21.50\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.36 & r & 22.10\\
~ & ~ & ~ & ~ & ~ & ~ & 58724.36 & r & 22.20\\
VST & 2 & 0.413 & 0.493 & 10.558333 & -25.724028 & 58711.36 & r & 22.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.36 & r & 22.10\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.36 & r & 21.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58724.36 & r & 21.90\\
VST & 3 & 0.048 & 0.000 & 10.959208 & -20.706361 & 58710.36 & r & 20.10\\
VST & 4 & 0.198 & 0.620 & 10.959167 & -21.706333 & 58710.36 & r & 20.60\\
VST & 5 & 1.187 & 1.194 & 10.959125 & -22.706306 & 58710.36 & r & 21.90\\
VST & 6 & 1.835 & 1.110 & 11.295375 & -22.736917 & 58711.36 & r & 21.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.36 & r & 22.10\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.36 & r & 22.10\\
~ & ~ & ~ & ~ & ~ & ~ & 58724.36 & r & 22.30\\
VST & 7 & 8.051 & 6.725 & 11.639292 & -24.731056 & 58710.36 & r & 20.70\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.36 & r & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58714.36 & r & 21.70\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.36 & r & 21.90\\
~ & ~ & ~ & ~ & ~ & ~ & 58725.36 & r & 22.00\\
VST & 8 & 5.198 & 5.474 & 11.630167 & -25.731028 & 58710.36 & r & 20.60\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.36 & r & 20.90\\
~ & ~ & ~ & ~ & ~ & ~ & 58714.36 & r & 21.60\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.36 & r & 22.10\\
~ & ~ & ~ & ~ & ~ & ~ & 58725.36 & r & 22.20\\
VST & 9 & 1.575 & 0.656 & 11.599125 & -26.719083 & 58711.36 & r & 22.20\\
~ & ~ & ~ & ~ & ~ & ~ & 58714.36 & r & 21.50\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.36 & r & 22.10\\
~ & ~ & ~ & ~ & ~ & ~ & 58725.36 & r & 22.40\\
VST & 10 & 5.458 & 6.723 & 11.647958 & -23.731083 & 58710.36 & r & 21.50\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.36 & r & 21.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.36 & r & 22.10\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.36 & r & 21.20\\
~ & ~ & ~ & ~ & ~ & ~ & 58725.36 & r & 22.00\\
VST & 11 & 0.239 & 0.250 & 12.035458 & -21.706333 & 58710.36 & r & 20.20\\
VST & 12 & 2.109 & 0.986 & 12.043125 & -22.706306 & 58710.36 & r & 21.00\\
VST & 13 & 1.882 & 1.330 & 12.368625 & -22.736861 & 58711.36 & r & 22.20\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.36 & r & 22.20\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.36 & r & 22.30\\
~ & ~ & ~ & ~ & ~ & ~ & 58724.36 & r & 22.20\\
VST & 14 & 8.029 & 6.823 & 12.740292 & -23.731083 & 58715.36 & r & 21.30\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.36 & r & 21.60\\
~ & ~ & ~ & ~ & ~ & ~ & 58725.36 & r & 22.20\\
VST & 15 & 12.833 & 7.345 & 12.740250 & -24.731056 & 58710.36 & r & 21.40\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.36 & r & 21.90\\
~ & ~ & ~ & ~ & ~ & ~ & 58714.36 & r & 21.70\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.36 & r & 21.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58725.36 & r & 22.00\\
VST & 16 & 11.429 & 13.867 & 12.740208 & -25.731028 & 58710.36 & r & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.36 & r & 21.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58714.36 & r & 21.70\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.36 & r & 21.90\\
~ & ~ & ~ & ~ & ~ & ~ & 58725.36 & r & 21.80\\
VST & 17 & 4.633 & 7.519 & 12.709542 & -26.719111 & 58711.36 & r & 21.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58714.36 & r & 21.40\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.36 & r & 21.70\\
~ & ~ & ~ & ~ & ~ & ~ & 58725.36 & r & 21.90\\
VST & 18 & 0.750 & 0.761 & 12.814125 & -27.714861 & 58711.36 & r & 22.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58714.36 & r & 21.90\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.36 & r & 21.40\\
~ & ~ & ~ & ~ & ~ & ~ & 58725.36 & r & 22.10\\
VST & 19 & 0.936 & 2.050 & 13.441833 & -22.736889 & 58711.36 & r & 21.90\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.36 & r & 21.90\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.36 & r & 22.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58725.36 & r & 22.00\\
VST & 20 & 2.676 & 3.173 & 13.832625 & -23.731083 & 58710.36 & r & 21.50\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.36 & r & 21.70\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.36 & r & 21.70\\
~ & ~ & ~ & ~ & ~ & ~ & 58725.36 & r & 21.80\\
VST & 21 & 5.460 & 2.766 & 13.841208 & -24.731056 & 58710.36 & r & 21.10\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.36 & r & 21.90\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.36 & r & 21.60\\
~ & ~ & ~ & ~ & ~ & ~ & 58725.36 & r & 22.10\\
VST & 22 & 3.573 & 3.406 & 13.810042 & -26.719333 & 58711.36 & r & 21.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58714.36 & r & 21.40\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.36 & r & 21.70\\
~ & ~ & ~ & ~ & ~ & ~ & 58725.36 & r & 22.10\\
VST & 23 & 6.271 & 6.244 & 13.850250 & -25.731028 & 58710.36 & r & 19.90\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.36 & r & 20.90\\
~ & ~ & ~ & ~ & ~ & ~ & 58714.36 & r & 21.90\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.36 & r & 22.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58725.36 & r & 22.10\\
VST & 24 & 1.078 & 0.784 & 13.930083 & -27.711639 & 58711.36 & r & 21.90\\
~ & ~ & ~ & ~ & ~ & ~ & 58714.36 & r & 21.40\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.36 & r & 21.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58725.36 & r & 21.90\\
VST & 25 & 0.718 & 0.523 & 14.917500 & -24.748889 & 58711.36 & r & 21.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58714.36 & r & 21.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.36 & r & 21.70\\
~ & ~ & ~ & ~ & ~ & ~ & 58725.36 & r & 22.10\\
VST & 26 & 1.043 & 0.421 & 14.917042 & -25.728472 & 58714.36 & r & 21.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58714.36 & r & 21.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.36 & r & 21.90\\
~ & ~ & ~ & ~ & ~ & ~ & 58725.36 & r & 22.00\\
VST & 27 & 0.913 & 0.791 & 14.901708 & -26.715667 & 58711.36 & r & 22.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58714.36 & r & 21.30\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.36 & r & 21.70\\
~ & ~ & ~ & ~ & ~ & ~ & 58725.36 & r & 22.00\\
VST & 28 & 0.066 & 0.148 & 9.882875 & -21.706333 & 58710.36 & r & 20.80\\
VST & 29 & 0.178 & 0.133 & 9.875167 & -22.706306 & 58710.36 & r & 21.90\\
VISTA & 0 & 0.667 & 0.250 & 25.095850 & -32.299140 & 58712.32 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.37 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58750.36 & K & 21.00\\
VISTA & 1 & 1.442 & 3.164 & 23.948508 & -33.391240 & 58712.28 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.33 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58751.22 & K & 21.00\\
VISTA & 2 & 0.269 & 0.090 & 24.730321 & -31.206940 & 58712.36 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.41 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58751.34 & K & 21.00\\
VISTA & 3 & 1.784 & 3.429 & 23.445350 & -32.299140 & 58712.31 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.36 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58751.23 & K & 21.00\\
VISTA & 4 & 1.028 & 1.804 & 22.244808 & -33.391240 & 58712.27 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.32 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58751.21 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58751.31 & K & 21.00\\
VISTA & 5 & 0.927 & 0.974 & 23.228521 & -31.206940 & 58712.34 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58712.39 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.40 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58751.33 & K & 21.00\\
VISTA & 6 & 1.044 & 0.691 & 22.635321 & -31.206940 & 58712.33 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.38 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58750.37 & K & 21.00\\
VISTA & 7 & 1.106 & 2.153 & 21.729250 & -32.299140 & 58712.29 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.35 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58751.32 & K & 21.00\\
VISTA & 8 & 1.753 & 0.574 & 14.469058 & -27.491250 & 58714.22 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58720.40 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58752.28 & K & 21.00\\
VISTA & 9 & 6.639 & 5.550 & 14.012971 & -26.491250 & 58711.20 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.23 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58750.32 & K & 21.00\\
VISTA & 10 & 5.010 & 1.799 & 14.489817 & -25.399150 & 58712.17 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58720.23 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58750.12 & K & 21.00\\
VISTA & 11 & 1.144 & 0.817 & 14.972704 & -24.306950 & 58712.22 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58720.27 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58751.26 & K & 21.00\\
VISTA & 12 & 2.520 & 2.361 & 12.988658 & -27.491250 & 58714.21 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58720.28 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58752.20 & K & 21.00\\
VISTA & 13 & 10.706 & 17.574 & 13.227671 & -26.491250 & 58711.19 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.22 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58750.31 & K & 21.00\\
VISTA & 14 & 5.098 & 3.471 & 14.252400 & -24.441050 & 58712.40 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58720.38 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58751.37 & K & 21.00\\
VISTA & 15 & 20.441 & 19.345 & 13.004717 & -25.399150 & 58711.40 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58720.22 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58750.11 & K & 21.00\\
VISTA & 16 & 2.230 & 2.282 & 14.070646 & -23.348850 & 58714.18 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58720.37 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58752.18 & K & 21.00\\
VISTA & 17 & 8.540 & 17.738 & 12.256171 & -26.491250 & 58711.18 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.21 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58750.29 & K & 21.00\\
VISTA & 18 & 12.904 & 7.413 & 13.439304 & -24.306950 & 58712.21 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58720.26 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58751.25 & K & 21.00\\
VISTA & 19 & 16.476 & 7.644 & 13.266400 & -24.441050 & 58712.37 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58720.35 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58751.36 & K & 21.00\\
VISTA & 20 & 0.990 & 0.634 & 11.821058 & -27.491250 & 58714.20 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.18 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58752.05 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58752.10 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58752.12 & K & 21.00\\
VISTA & 21 & 21.098 & 17.478 & 12.748617 & -25.399150 & 58711.24 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.26 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.27 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.28 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.29 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.30 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.35 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.36 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.38 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.39 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.26 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.27 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.29 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.42 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58720.15 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58720.16 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58720.17 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58720.18 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58720.19 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58720.21 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58750.35 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58751.07 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58751.08 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58751.11 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58751.12 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58751.13 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58751.14 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58751.16 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58751.17 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58751.18 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58751.19 & K & 21.00\\
VISTA & 22 & 5.813 & 8.108 & 13.273946 & -23.348850 & 58714.17 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58720.36 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58751.38 & K & 21.00\\
VISTA & 23 & 18.996 & 16.287 & 12.246717 & -25.399150 & 58711.23 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.25 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58751.10 & K & 21.00\\
VISTA & 24 & 2.131 & 1.639 & 11.191771 & -26.491250 & 58711.17 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.14 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58750.27 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58750.28 & K & 21.00\\
VISTA & 25 & 16.608 & 9.775 & 11.966904 & -24.306950 & 58712.20 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58720.24 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58750.15 & K & 21.00\\
VISTA & 26 & 4.070 & 3.787 & 10.946017 & -25.399150 & 58711.22 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.16 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58750.33 & K & 21.00\\
VISTA & 27 & 6.280 & 9.353 & 11.613746 & -23.214750 & 58712.25 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58720.33 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58751.28 & K & 21.00\\
VISTA & 28 & 6.106 & 5.785 & 10.890504 & -24.306950 & 58712.18 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.17 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58750.14 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58750.16 & K & 21.00\\
VISTA & 29 & 2.701 & 2.745 & 10.778046 & -23.214750 & 58712.24 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.20 & K & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58751.27 & K & 21.00\\
Pan-STARRS & 0 & 0.020 & 0.000 & 15.543640 & -26.588360 & 58710.58 & z & 19.65\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & i & 20.30\\
Pan-STARRS & 1 & 0.067 & 0.000 & 15.195180 & -26.989770 & 58710.57 & z & 19.21\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.57 & i & 20.26\\
Pan-STARRS & 2 & 0.032 & 0.000 & 15.550540 & -26.186890 & 58710.59 & i & 20.26\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 19.90\\
Pan-STARRS & 3 & 0.001 & 0.000 & 16.007700 & -25.389260 & 58710.57 & z & 19.41\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & i & 20.07\\
Pan-STARRS & 4 & 0.050 & 0.000 & 14.751030 & -27.396890 & 58710.57 & i & 20.23\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.58 & z & 19.77\\
Pan-STARRS & 5 & 0.058 & 0.000 & 15.188230 & -26.588360 & 58710.58 & z & 20.04\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & i & 20.48\\
Pan-STARRS & 6 & 0.035 & 0.000 & 15.557400 & -25.785410 & 58710.59 & i & 20.27\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 19.95\\
Pan-STARRS & 7 & 0.174 & 0.085 & 14.745580 & -26.995480 & 58710.58 & i & 20.44\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.08\\
Pan-STARRS & 8 & 0.155 & 0.074 & 14.303600 & -27.802590 & 58710.59 & z & 19.87\\
Pan-STARRS & 9 & 0.058 & 0.064 & 15.181320 & -26.186890 & 58710.58 & z & 20.06\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & i & 20.38\\
Pan-STARRS & 10 & 0.013 & 0.000 & 15.564210 & -25.383940 & 58710.58 & i & 20.20\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.58 & z & 20.03\\
Pan-STARRS & 11 & 0.218 & 0.301 & 14.740170 & -26.593980 & 58710.58 & i & 20.51\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.23\\
Pan-STARRS & 12 & 0.057 & 0.000 & 13.898950 & -28.191420 & 58710.58 & z & 19.93\\
Pan-STARRS & 13 & 0.165 & 0.014 & 14.299680 & -27.401250 & 58710.58 & z & 19.90\\
Pan-STARRS & 14 & 0.106 & 0.003 & 15.174460 & -25.785400 & 58710.58 & i & 20.55\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.26\\
Pan-STARRS & 15 & 0.013 & 0.000 & 15.570980 & -24.982530 & 58710.58 & i & 20.26\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.10\\
Pan-STARRS & 16 & 0.252 & 0.045 & 14.295780 & -26.999770 & 58710.58 & i & 20.34\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.20\\
Pan-STARRS & 17 & 0.158 & 0.101 & 14.734800 & -26.192410 & 58710.58 & i & 20.63\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.58 & z & 20.46\\
Pan-STARRS & 18 & 0.168 & 0.018 & 13.850540 & -27.805550 & 58710.58 & z & 20.03\\
Pan-STARRS & 19 & 0.078 & 0.247 & 15.167650 & -25.383940 & 58710.58 & i & 20.54\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.43\\
Pan-STARRS & 20 & 0.004 & 0.000 & 13.441750 & -28.593110 & 58710.57 & z & 19.83\\
Pan-STARRS & 21 & 0.016 & 0.000 & 15.577690 & -24.581220 & 58710.57 & z & 19.74\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.58 & i & 19.79\\
Pan-STARRS & 22 & 0.370 & 0.142 & 14.291920 & -26.598190 & 58710.58 & i & 20.67\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.48\\
Pan-STARRS & 23 & 0.189 & 0.015 & 14.729460 & -25.790820 & 58710.58 & i & 20.73\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.48\\
Pan-STARRS & 24 & 0.343 & 0.318 & 13.848190 & -27.404160 & 58710.58 & z & 20.08\\
Pan-STARRS & 25 & 0.050 & 0.000 & 13.442660 & -28.191420 & 58710.58 & z & 20.14\\
Pan-STARRS & 26 & 0.052 & 0.000 & 15.160890 & -24.982530 & 58710.58 & i & 20.64\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.58 & z & 20.54\\
Pan-STARRS & 27 & 0.012 & 0.000 & 15.584370 & -24.180040 & 58710.58 & z & 19.75\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & i & 20.19\\
Pan-STARRS & 28 & 0.373 & 0.363 & 14.288080 & -26.196550 & 58710.58 & i & 20.76\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.58 & z & 20.50\\
Pan-STARRS & 29 & 0.554 & 0.009 & 13.845850 & -27.002630 & 58710.58 & i & 20.51\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.28\\
Pan-STARRS & 30 & 0.213 & 0.178 & 14.724160 & -25.389260 & 58710.58 & i & 20.79\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.66\\
Pan-STARRS & 31 & 0.134 & 0.188 & 13.397400 & -27.807030 & 58710.58 & z & 20.10\\
Pan-STARRS & 32 & 0.025 & 0.000 & 15.154170 & -24.581210 & 58710.58 & i & 20.47\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.58 & z & 20.58\\
Pan-STARRS & 33 & 0.002 & 0.000 & 12.983670 & -28.591570 & 58710.58 & z & 19.60\\
Pan-STARRS & 34 & 0.520 & 0.007 & 14.284260 & -25.794890 & 58710.58 & i & 20.89\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.70\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.03\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.55 & z & 22.02\\
Pan-STARRS & 35 & 0.646 & 0.201 & 13.843530 & -26.601000 & 58710.58 & i & 20.86\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.58 & z & 20.50\\
Pan-STARRS & 36 & 0.174 & 0.000 & 14.718890 & -24.987750 & 58710.58 & i & 20.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.74\\
Pan-STARRS & 37 & 0.215 & 0.333 & 13.396610 & -27.405610 & 58710.57 & i & 20.03\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.11\\
Pan-STARRS & 38 & 0.019 & 0.000 & 15.147490 & -24.180040 & 58710.58 & z & 20.37\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & i & 20.41\\
Pan-STARRS & 39 & 0.021 & 0.009 & 12.986410 & -28.189910 & 58710.58 & z & 20.00\\
Pan-STARRS & 40 & 0.751 & 2.351 & 13.841230 & -26.199310 & 58710.58 & i & 20.95\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.58 & z & 20.68\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.43\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 22.53\\
Pan-STARRS & 41 & 0.527 & 0.037 & 14.280480 & -25.393250 & 58710.58 & i & 21.03\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.87\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.55 & z & 21.65\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 22.71\\
Pan-STARRS & 42 & 0.121 & 0.000 & 14.713660 & -24.586340 & 58710.58 & i & 20.82\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.82\\
Pan-STARRS & 43 & 0.561 & 0.000 & 13.395830 & -27.004060 & 58710.57 & i & 20.53\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.26\\
Pan-STARRS & 44 & 0.007 & 0.000 & 15.163950 & -23.793450 & 58710.57 & z & 20.10\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & i & 20.33\\
Pan-STARRS & 45 & 0.110 & 0.262 & 12.944230 & -27.807030 & 58710.58 & z & 20.17\\
Pan-STARRS & 46 & 1.053 & 0.000 & 13.838940 & -25.797610 & 58710.58 & i & 21.05\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.79\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.76\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 22.97\\
Pan-STARRS & 47 & 0.422 & 0.001 & 14.276710 & -24.991670 & 58710.58 & i & 21.08\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.58 & z & 20.91\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.82\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 22.81\\
Pan-STARRS & 48 & 0.824 & 0.587 & 13.395060 & -26.602410 & 58710.58 & i & 20.96\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.44\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.53 & z & 20.96\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.53 & z & 21.73\\
Pan-STARRS & 49 & 0.098 & 0.308 & 14.708470 & -24.185070 & 58710.58 & i & 20.71\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.69\\
Pan-STARRS & 50 & 0.001 & 0.000 & 15.169610 & -23.392540 & 58710.57 & z & 19.93\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.58 & i & 20.14\\
Pan-STARRS & 51 & 0.234 & 0.207 & 12.945010 & -27.405610 & 58710.57 & i & 20.18\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.16\\
Pan-STARRS & 52 & 0.014 & 0.000 & 12.530240 & -28.186880 & 58710.58 & z & 20.06\\
Pan-STARRS & 53 & 0.037 & 0.000 & 14.836120 & -23.793450 & 58710.58 & z & 20.40\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & i & 20.46\\
Pan-STARRS & 54 & 1.156 & 1.253 & 13.836660 & -25.395920 & 58710.58 & i & 21.18\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.97\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.94\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.05\\
Pan-STARRS & 55 & 0.370 & 0.051 & 14.272980 & -24.590190 & 58710.58 & z & 20.89\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.58 & i & 20.96\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.77\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 22.69\\
Pan-STARRS & 56 & 1.158 & 1.492 & 13.394290 & -26.200690 & 58710.58 & i & 20.96\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.67\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.55 & z & 21.69\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 22.94\\
Pan-STARRS & 57 & 0.487 & 1.146 & 12.945790 & -27.004060 & 58710.58 & i & 20.51\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.26\\
Pan-STARRS & 58 & 0.048 & 0.000 & 12.491080 & -27.805550 & 58710.58 & z & 20.13\\
Pan-STARRS & 59 & 0.010 & 0.000 & 14.830470 & -23.392540 & 58710.58 & z & 20.27\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & i & 20.38\\
Pan-STARRS & 60 & 0.950 & 1.176 & 13.834410 & -24.994290 & 58710.58 & i & 21.13\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.98\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.05\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.03\\
Pan-STARRS & 61 & 1.709 & 3.652 & 13.393530 & -25.798960 & 58710.58 & i & 21.05\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.77\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.81\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.12\\
Pan-STARRS & 62 & 0.350 & 0.399 & 14.269270 & -24.188850 & 58710.58 & i & 20.90\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.85\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.53 & z & 21.20\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.53 & z & 22.15\\
Pan-STARRS & 63 & 0.866 & 0.929 & 12.946560 & -26.602410 & 58710.58 & z & 20.35\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.58 & i & 20.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.50\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 22.56\\
Pan-STARRS & 64 & 0.180 & 0.377 & 14.396600 & -23.798430 & 58710.58 & z & 20.68\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.58 & i & 20.72\\
Pan-STARRS & 65 & 0.148 & 0.133 & 12.493430 & -27.404160 & 58710.57 & i & 19.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.58 & z & 20.16\\
Pan-STARRS & 66 & 0.001 & 0.000 & 14.824850 & -22.991490 & 58710.57 & z & 19.79\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.58 & i & 20.13\\
Pan-STARRS & 67 & 0.003 & 0.000 & 12.074210 & -28.182340 & 58710.58 & z & 19.99\\
Pan-STARRS & 68 & 0.779 & 0.000 & 13.832160 & -24.592760 & 58710.58 & i & 21.12\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.91\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.01\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.00\\
Pan-STARRS & 69 & 1.912 & 3.586 & 13.392770 & -25.397250 & 58710.59 & i & 21.05\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.94\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.02\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.12\\
Pan-STARRS & 70 & 1.337 & 3.513 & 12.947330 & -26.200690 & 58710.58 & i & 21.03\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.69\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.85\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.04\\
Pan-STARRS & 71 & 0.403 & 0.529 & 12.495770 & -27.002630 & 58710.58 & i & 20.06\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.24\\
Pan-STARRS & 72 & 0.061 & 0.000 & 14.392200 & -23.397430 & 58710.59 & i & 20.70\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.50\\
Pan-STARRS & 73 & 1.567 & 0.422 & 13.392020 & -24.995600 & 58710.58 & i & 21.09\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.93\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.06\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.07\\
Pan-STARRS & 74 & 0.040 & 0.014 & 12.038020 & -27.802590 & 58710.58 & z & 20.11\\
Pan-STARRS & 75 & 0.593 & 1.017 & 13.829940 & -24.191370 & 58710.58 & i & 20.98\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.94\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.93\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 22.95\\
Pan-STARRS & 76 & 1.958 & 3.408 & 12.948090 & -25.798960 & 58710.58 & i & 20.92\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.69\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.14\\
Pan-STARRS & 77 & 0.883 & 2.847 & 12.498090 & -26.601000 & 58710.58 & i & 20.68\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.32\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.55 & z & 21.45\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 22.53\\
Pan-STARRS & 78 & 0.408 & 0.506 & 13.956890 & -23.802170 & 58710.59 & i & 20.90\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.88\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.53 & z & 21.26\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.53 & z & 22.14\\
Pan-STARRS & 79 & 0.011 & 0.000 & 14.387820 & -22.996290 & 58710.58 & z & 20.31\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.58 & i & 20.44\\
Pan-STARRS & 80 & 0.104 & 0.035 & 12.041940 & -27.401250 & 58710.57 & i & 19.99\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.16\\
Pan-STARRS & 81 & 1.578 & 1.734 & 13.391270 & -24.594050 & 58710.58 & i & 21.25\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.98\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.01\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.04\\
Pan-STARRS & 82 & 2.434 & 0.291 & 12.948850 & -25.397250 & 58710.58 & i & 21.09\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.95\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.95\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.19\\
Pan-STARRS & 83 & 1.205 & 1.573 & 12.500390 & -26.199310 & 58710.58 & i & 20.92\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.56\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.92\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.05\\
Pan-STARRS & 84 & 0.202 & 0.295 & 13.953750 & -23.401100 & 58710.59 & i & 20.85\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.67\\
Pan-STARRS & 85 & 0.257 & 0.211 & 12.045840 & -26.999770 & 58710.58 & i & 20.01\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 20.17\\
Pan-STARRS & 86 & 0.000 & 0.000 & 14.383480 & -22.595060 & 58710.57 & z & 19.93\\
Pan-STARRS & 87 & 1.174 & 0.487 & 13.390530 & -24.192630 & 58710.58 & i & 21.07\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.91\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.04\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.06\\
Pan-STARRS & 88 & 2.090 & 0.001 & 12.949600 & -24.995600 & 58710.58 & i & 21.16\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.97\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.10\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.12\\
Pan-STARRS & 89 & 1.708 & 2.546 & 12.502680 & -25.797610 & 58710.58 & i & 21.04\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.68\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.12\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.10\\
Pan-STARRS & 90 & 0.004 & 0.000 & 11.585110 & -27.798160 & 58710.58 & z & 19.86\\
Pan-STARRS & 91 & 0.585 & 0.197 & 13.517060 & -23.804660 & 58710.58 & i & 20.99\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.91\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.83\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 22.89\\
Pan-STARRS & 92 & 0.084 & 0.000 & 13.950630 & -22.999890 & 58710.59 & i & 20.90\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.69\\
Pan-STARRS & 93 & 0.578 & 0.237 & 12.049700 & -26.598190 & 58710.58 & i & 20.46\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 20.27\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.56 & z & 20.92\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.56 & z & 21.73\\
Pan-STARRS & 94 & 2.162 & 2.823 & 12.950350 & -24.594050 & 58710.58 & i & 21.23\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.99\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.11\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.16\\
Pan-STARRS & 95 & 2.117 & 0.171 & 12.504960 & -25.395920 & 58710.58 & i & 21.05\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.82\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.21\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.20\\
Pan-STARRS & 96 & 0.056 & 0.170 & 11.590590 & -27.396890 & 58710.58 & i & 19.93\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 19.95\\
Pan-STARRS & 97 & 0.396 & 0.213 & 13.515170 & -23.403550 & 58710.59 & i & 21.01\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.77\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.52 & z & 21.37\\
Pan-STARRS & 98 & 0.933 & 0.061 & 12.053540 & -26.196550 & 58710.58 & i & 20.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.37\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.86\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 22.97\\
Pan-STARRS & 99 & 0.018 & 0.000 & 13.947520 & -22.598590 & 58710.58 & i & 20.41\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.27\\
Pan-STARRS & 100 & 1.936 & 0.000 & 12.951090 & -24.192630 & 58710.58 & i & 21.19\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.09\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.15\\
Pan-STARRS & 101 & 0.137 & 0.135 & 11.596040 & -26.995480 & 58710.59 & i & 20.03\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 20.07\\
Pan-STARRS & 102 & 2.033 & 1.379 & 12.507210 & -24.994290 & 58710.58 & i & 21.15\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.93\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.09\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.14\\
Pan-STARRS & 103 & 1.038 & 0.000 & 13.077150 & -23.805910 & 58710.58 & i & 21.11\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.95\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.06\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.13\\
Pan-STARRS & 104 & 1.366 & 1.738 & 12.057350 & -25.794890 & 58710.58 & i & 21.01\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.53\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.09\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.11\\
Pan-STARRS & 105 & 0.234 & 0.694 & 13.513300 & -23.002300 & 58710.59 & i & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.71\\
Pan-STARRS & 106 & 0.001 & 0.000 & 13.944430 & -22.197220 & 58710.57 & z & 20.09\\
Pan-STARRS & 107 & 0.310 & 0.163 & 11.601450 & -26.593980 & 58710.59 & i & 20.38\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.17\\
Pan-STARRS & 108 & 2.143 & 0.940 & 12.509450 & -24.592760 & 58710.59 & i & 21.22\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.95\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.24\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.20\\
Pan-STARRS & 109 & 1.759 & 1.316 & 12.061140 & -25.393260 & 58710.58 & i & 20.89\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.47\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.89\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 22.79\\
Pan-STARRS & 110 & 0.584 & 0.000 & 13.076520 & -23.404770 & 58710.59 & i & 21.07\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.84\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.38\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 22.48\\
Pan-STARRS & 111 & 0.132 & 0.190 & 13.511430 & -22.600940 & 58710.59 & i & 20.56\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 20.33\\
Pan-STARRS & 112 & 0.006 & 0.000 & 11.139440 & -27.391080 & 58710.60 & z & 19.86\\
Pan-STARRS & 113 & 0.403 & 0.445 & 11.606820 & -26.192410 & 58710.59 & i & 20.91\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.32\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.49\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.53 & z & 22.55\\
Pan-STARRS & 114 & 2.086 & 0.000 & 12.511680 & -24.191370 & 58710.59 & i & 21.27\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.93\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.17\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.17\\
Pan-STARRS & 115 & 1.731 & 3.800 & 12.064900 & -24.991680 & 58710.59 & i & 21.04\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.15\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.16\\
Pan-STARRS & 116 & 1.479 & 1.546 & 12.637210 & -23.805910 & 58710.59 & i & 21.15\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.92\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.14\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.18\\
Pan-STARRS & 117 & 0.051 & 0.021 & 11.146440 & -26.989770 & 58710.60 & i & 19.96\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 19.87\\
Pan-STARRS & 118 & 0.237 & 0.778 & 13.075890 & -23.003500 & 58710.59 & i & 20.93\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.67\\
Pan-STARRS & 119 & 0.028 & 0.000 & 13.509580 & -22.199530 & 58710.58 & i & 20.34\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.29\\
Pan-STARRS & 120 & 0.723 & 0.978 & 11.612160 & -25.790830 & 58710.59 & i & 21.01\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.55\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.96\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.06\\
Pan-STARRS & 121 & 1.702 & 0.112 & 12.068640 & -24.590190 & 58710.59 & i & 21.09\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.82\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.24\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.17\\
Pan-STARRS & 122 & 0.091 & 0.090 & 11.153390 & -26.588360 & 58710.60 & i & 20.10\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 19.89\\
Pan-STARRS & 123 & 0.900 & 3.294 & 12.637840 & -23.404770 & 58710.59 & i & 20.98\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.78\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.55\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 22.73\\
Pan-STARRS & 124 & 0.152 & 0.387 & 13.075270 & -22.602120 & 58710.59 & i & 20.65\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.37\\
Pan-STARRS & 125 & 1.072 & 0.514 & 11.617460 & -25.389260 & 58710.59 & i & 20.97\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.59\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 22.95\\
Pan-STARRS & 126 & 0.001 & 0.000 & 13.507730 & -21.798100 & 58710.58 & z & 20.13\\
Pan-STARRS & 127 & 0.142 & 0.044 & 11.160300 & -26.186890 & 58710.59 & i & 20.63\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 20.07\\
Pan-STARRS & 128 & 1.472 & 0.000 & 12.072350 & -24.188850 & 58710.59 & i & 21.13\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.81\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.19\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.16\\
Pan-STARRS & 129 & 0.007 & 0.000 & 10.804940 & -26.989770 & 58710.60 & i & 20.08\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 19.78\\
Pan-STARRS & 130 & 0.391 & 0.585 & 12.638470 & -23.003500 & 58710.59 & i & 20.92\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.60\\
Pan-STARRS & 131 & 1.403 & 0.266 & 11.622730 & -24.987750 & 58710.59 & i & 21.02\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.71\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.17\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.14\\
Pan-STARRS & 132 & 1.305 & 4.121 & 12.197300 & -23.804670 & 58710.58 & i & 21.12\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.76\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.15\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.16\\
Pan-STARRS & 133 & 0.086 & 0.047 & 13.074650 & -22.200690 & 58710.58 & i & 20.47\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.39\\
Pan-STARRS & 134 & 0.231 & 0.506 & 11.167160 & -25.785410 & 58710.59 & i & 20.82\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.45\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.42\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.53 & z & 22.48\\
Pan-STARRS & 135 & 0.032 & 0.001 & 10.797980 & -26.588360 & 58710.60 & i & 20.17\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.61 & z & 19.74\\
Pan-STARRS & 136 & 1.291 & 1.461 & 11.627950 & -24.586350 & 58710.59 & i & 20.96\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.74\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.21\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.13\\
Pan-STARRS & 137 & 0.160 & 0.000 & 12.639090 & -22.602120 & 58710.59 & i & 20.65\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.37\\
Pan-STARRS & 138 & 1.066 & 3.200 & 12.199190 & -23.403550 & 58710.58 & i & 21.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.59\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.11\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.53 & z & 22.22\\
Pan-STARRS & 139 & 0.020 & 0.045 & 13.074040 & -21.799230 & 58710.58 & i & 20.05\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.35\\
Pan-STARRS & 140 & 0.448 & 0.347 & 11.173970 & -25.383940 & 58710.59 & i & 20.89\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.54\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.86\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 22.95\\
Pan-STARRS & 141 & 0.035 & 0.072 & 10.791080 & -26.186890 & 58710.59 & i & 20.49\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 20.08\\
Pan-STARRS & 142 & 1.210 & 1.096 & 11.633150 & -24.185070 & 58710.59 & i & 20.97\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.74\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 22.16\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.08\\
Pan-STARRS & 143 & 0.535 & 0.000 & 12.201060 & -23.002300 & 58710.59 & i & 20.81\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.39\\
Pan-STARRS & 144 & 0.061 & 0.064 & 12.639710 & -22.200690 & 58710.58 & i & 20.67\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.31\\
Pan-STARRS & 145 & 0.886 & 0.042 & 11.757470 & -23.802170 & 58710.59 & i & 21.07\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.74\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.93\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 22.90\\
Pan-STARRS & 146 & 0.634 & 0.855 & 11.180730 & -24.982530 & 58710.59 & z & 20.59\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & i & 20.84\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.98\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 23.00\\
Pan-STARRS & 147 & 0.061 & 0.100 & 10.784220 & -25.785400 & 58710.59 & i & 20.71\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 20.39\\
Pan-STARRS & 148 & 0.246 & 0.017 & 12.202930 & -22.600940 & 58710.58 & i & 20.65\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.27\\
Pan-STARRS & 149 & 0.042 & 0.078 & 12.640320 & -21.799230 & 58710.58 & i & 20.52\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.28\\
Pan-STARRS & 150 & 0.003 & 0.000 & 10.349920 & -26.593980 & 58710.60 & i & 20.13\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.61 & z & 19.58\\
Pan-STARRS & 151 & 0.711 & 0.000 & 11.760610 & -23.401100 & 58710.58 & i & 20.88\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.46\\
Pan-STARRS & 152 & 0.693 & 0.272 & 11.187450 & -24.581220 & 58710.59 & z & 20.67\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & i & 20.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.98\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 22.92\\
Pan-STARRS & 153 & 0.175 & 0.271 & 10.777410 & -25.383940 & 58710.59 & i & 20.76\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 20.45\\
Pan-STARRS & 154 & 0.014 & 0.000 & 10.344550 & -26.192410 & 58710.60 & i & 20.12\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.61 & z & 19.52\\
Pan-STARRS & 155 & 0.096 & 0.074 & 12.204780 & -22.199530 & 58710.58 & i & 20.62\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.24\\
Pan-STARRS & 156 & 0.839 & 0.484 & 11.194130 & -24.180040 & 58710.59 & i & 20.76\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.61\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 21.60\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 22.46\\
Pan-STARRS & 157 & 0.571 & 0.969 & 11.763740 & -22.999890 & 58710.58 & i & 20.64\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.39\\
Pan-STARRS & 158 & 0.022 & 0.223 & 12.640930 & -21.397800 & 58710.58 & z & 20.14\\
Pan-STARRS & 159 & 0.658 & 1.166 & 11.317760 & -23.798430 & 58710.59 & i & 20.92\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.60\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.53 & z & 21.15\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.54 & z & 21.75\\
Pan-STARRS & 160 & 0.300 & 0.146 & 10.770640 & -24.982530 & 58710.60 & i & 20.79\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 20.48\\
~ & ~ & ~ & ~ & ~ & ~ & 58713.54 & z & 20.26\\
~ & ~ & ~ & ~ & ~ & ~ & 58716.52 & z & 21.51\\
Pan-STARRS & 161 & 0.023 & 0.000 & 10.339210 & -25.790820 & 58710.59 & i & 20.43\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 20.11\\
Pan-STARRS & 162 & 0.025 & 0.000 & 12.206630 & -21.798100 & 58710.58 & i & 20.56\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.13\\
Pan-STARRS & 163 & 0.266 & 0.000 & 11.766840 & -22.598590 & 58710.58 & i & 20.62\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 20.29\\
Pan-STARRS & 164 & 0.365 & 0.177 & 11.322160 & -23.397430 & 58710.59 & i & 20.83\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.38\\
Pan-STARRS & 165 & 0.298 & 0.611 & 10.763920 & -24.581210 & 58710.59 & i & 20.75\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 20.52\\
Pan-STARRS & 166 & 0.035 & 0.053 & 10.333910 & -25.389260 & 58710.59 & i & 20.65\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 20.37\\
Pan-STARRS & 167 & 0.096 & 0.062 & 11.769930 & -22.197220 & 58710.58 & i & 20.67\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.16\\
Pan-STARRS & 168 & 0.019 & 0.000 & 12.208460 & -21.396690 & 58710.56 & i & 20.27\\
Pan-STARRS & 169 & 0.422 & 0.625 & 11.326540 & -22.996290 & 58710.58 & i & 20.69\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 20.26\\
Pan-STARRS & 170 & 0.357 & 0.303 & 10.757250 & -24.180040 & 58710.59 & i & 20.74\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 20.53\\
Pan-STARRS & 171 & 0.001 & 0.000 & 9.897830 & -26.196550 & 58710.62 & z & 19.31\\
Pan-STARRS & 172 & 0.456 & 0.493 & 10.878240 & -23.793450 & 58710.58 & i & 20.67\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.49\\
Pan-STARRS & 173 & 0.084 & 0.014 & 10.328650 & -24.987750 & 58710.59 & i & 20.78\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 20.46\\
Pan-STARRS & 174 & 0.052 & 0.073 & 11.773010 & -21.795840 & 58710.57 & i & 20.43\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.58 & z & 20.04\\
Pan-STARRS & 175 & 0.282 & 0.000 & 11.330880 & -22.595060 & 58710.58 & i & 20.41\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.23\\
Pan-STARRS & 176 & 0.007 & 0.000 & 9.894020 & -25.794890 & 58710.60 & i & 20.24\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.62 & z & 19.53\\
Pan-STARRS & 177 & 0.239 & 0.071 & 10.883890 & -23.392540 & 58710.58 & i & 20.67\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.58 & z & 20.36\\
Pan-STARRS & 178 & 0.148 & 0.211 & 10.323420 & -24.586340 & 58710.59 & i & 20.70\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 20.51\\
Pan-STARRS & 179 & 0.022 & 0.000 & 11.776060 & -21.394470 & 58710.56 & i & 20.24\\
Pan-STARRS & 180 & 0.096 & 0.365 & 11.335210 & -22.193760 & 58710.58 & i & 20.51\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.03\\
Pan-STARRS & 181 & 0.009 & 0.000 & 9.890230 & -25.393250 & 58710.60 & i & 20.33\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.61 & z & 20.01\\
Pan-STARRS & 182 & 0.269 & 0.133 & 10.550410 & -23.793450 & 58710.58 & i & 20.54\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.48\\
Pan-STARRS & 183 & 0.185 & 0.071 & 10.889510 & -22.991490 & 58710.59 & i & 20.44\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 19.97\\
Pan-STARRS & 184 & 0.203 & 0.295 & 10.318230 & -24.185070 & 58710.59 & i & 20.60\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.45\\
Pan-STARRS & 185 & 0.053 & 0.076 & 11.339510 & -21.792450 & 58710.58 & i & 20.45\\
Pan-STARRS & 186 & 0.008 & 0.000 & 9.886470 & -24.991670 & 58710.59 & i & 20.34\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 20.04\\
Pan-STARRS & 187 & 0.171 & 0.313 & 10.544750 & -23.392540 & 58710.58 & i & 20.58\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.58 & z & 20.32\\
Pan-STARRS & 188 & 0.135 & 0.028 & 10.895100 & -22.590350 & 58710.58 & z & 19.91\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.58 & i & 20.49\\
Pan-STARRS & 189 & 0.000 & 0.000 & 9.448690 & -25.797610 & 58710.61 & z & 19.02\\
Pan-STARRS & 190 & 0.018 & 0.215 & 9.882730 & -24.590190 & 58710.59 & i & 20.45\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 20.24\\
Pan-STARRS & 191 & 0.078 & 0.229 & 10.539130 & -22.991490 & 58710.58 & z & 19.86\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.58 & i & 20.40\\
Pan-STARRS & 192 & 0.063 & 0.380 & 10.900660 & -22.189150 & 58710.58 & i & 20.28\\
Pan-STARRS & 193 & 0.105 & 0.230 & 10.110880 & -23.798430 & 58710.58 & i & 20.23\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.27\\
Pan-STARRS & 194 & 0.000 & 0.000 & 9.446420 & -25.395920 & 58710.59 & i & 20.08\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 20.02\\
Pan-STARRS & 195 & 0.051 & 0.035 & 9.879020 & -24.188850 & 58710.59 & i & 20.38\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 20.18\\
Pan-STARRS & 196 & 0.085 & 0.156 & 10.533540 & -22.590350 & 58710.58 & i & 20.48\\
Pan-STARRS & 197 & 0.032 & 0.017 & 10.906190 & -21.787920 & 58710.59 & i & 19.96\\
Pan-STARRS & 198 & 0.055 & 0.171 & 10.106490 & -23.397430 & 58710.58 & i & 20.31\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.59 & z & 20.21\\
Pan-STARRS & 199 & 0.000 & 0.000 & 9.444160 & -24.994290 & 58710.59 & i & 20.01\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 19.95\\
Pan-STARRS & 200 & 0.040 & 0.000 & 10.527980 & -22.189150 & 58710.58 & i & 20.28\\
Pan-STARRS & 201 & 0.040 & 0.000 & 10.102110 & -22.996290 & 58710.58 & i & 20.20\\
Pan-STARRS & 202 & 0.003 & 0.000 & 9.441920 & -24.592760 & 58710.59 & i & 20.23\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 20.04\\
Pan-STARRS & 203 & 0.021 & 0.015 & 9.671180 & -23.802170 & 58710.59 & i & 20.16\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 20.09\\
Pan-STARRS & 204 & 0.012 & 0.000 & 9.439690 & -24.191370 & 58710.58 & i & 19.97\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & z & 20.18\\
Pan-STARRS & 205 & 0.030 & 0.000 & 10.097760 & -22.595060 & 58710.58 & i & 20.29\\
Pan-STARRS & 206 & 0.007 & 0.000 & 9.668040 & -23.401100 & 58710.60 & z & 20.11\\
Pan-STARRS & 207 & 0.035 & 0.148 & 10.093440 & -22.193760 & 58710.58 & i & 20.23\\
Pan-STARRS & 208 & 0.000 & 0.000 & 9.001020 & -24.594050 & 58710.60 & z & 19.98\\
Pan-STARRS & 209 & 0.011 & 0.000 & 9.231350 & -23.804660 & 58710.60 & z & 19.98\\
Pan-STARRS & 210 & 0.008 & 0.000 & 9.000280 & -24.192630 & 58710.60 & z & 20.00\\
ATLAS & 0 & 0.255 & 0.000 & 28.894690 & -35.720480 & 58710.60 & o & 17.99\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.61 & o & 18.05\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.61 & o & 18.06\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.61 & o & 18.18\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.62 & o & 18.06\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.63 & o & 17.87\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.64 & o & 17.15\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.49 & o & 17.73\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.49 & o & 17.62\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.50 & o & 17.82\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.51 & o & 17.61\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.63 & o & 17.77\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.63 & o & 17.57\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.64 & o & 16.81\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.51 & o & 19.08\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.52 & o & 19.09\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.52 & o & 19.12\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.53 & o & 19.12\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.58 & o & 19.23\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.59 & o & 19.29\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.59 & o & 19.24\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.60 & o & 19.20\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.55 & o & 18.99\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.56 & o & 18.98\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.56 & o & 19.08\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.57 & o & 19.11\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.58 & o & 18.94\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.59 & o & 19.04\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.60 & o & 19.18\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.61 & o & 19.11\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.50 & c & 18.38\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.51 & c & 17.72\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.52 & c & 16.97\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.52 & c & 17.35\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.52 & c & 16.43\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.52 & c & 18.28\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.53 & c & 18.59\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.54 & c & 18.10\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.51 & o & 19.68\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.51 & o & 19.61\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.52 & o & 19.65\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.53 & o & 19.70\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.51 & c & 19.58\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.52 & c & 19.62\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.52 & c & 19.61\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.54 & c & 19.61\\
ATLAS & 1 & 1.539 & 0.803 & 27.030780 & -30.463550 & 58710.60 & o & 17.97\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.61 & o & 18.11\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.61 & o & 18.16\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.61 & o & 18.29\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.62 & o & 18.18\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.63 & o & 18.05\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.64 & o & 17.45\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.49 & o & 17.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.49 & o & 17.90\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.49 & o & 17.73\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.51 & o & 17.75\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.52 & o & 19.69\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.53 & o & 19.74\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.53 & o & 19.76\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.54 & o & 19.70\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.53 & c & 19.67\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.53 & c & 19.64\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.54 & c & 19.65\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.55 & c & 19.54\\
ATLAS & 2 & 3.346 & 2.593 & 22.579410 & -35.715450 & 58710.61 & o & 17.97\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.61 & o & 17.97\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.61 & o & 17.95\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.61 & o & 18.05\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.62 & o & 18.06\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.63 & o & 17.95\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.63 & o & 17.61\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.64 & o & 16.87\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.47 & o & 17.10\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.48 & o & 17.43\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.48 & o & 17.66\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.50 & o & 17.77\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.62 & o & 18.40\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.62 & o & 18.36\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.63 & o & 18.38\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.63 & o & 18.09\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.64 & o & 16.39\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.64 & o & 16.39\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.56 & o & 19.24\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.56 & o & 19.29\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.57 & o & 19.26\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.58 & o & 19.15\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.57 & o & 19.21\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.57 & o & 19.17\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.58 & o & 19.14\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.60 & o & 19.11\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.47 & c & 17.44\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.47 & c & 16.64\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.48 & c & 16.79\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.49 & c & 17.36\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.51 & o & 19.75\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.51 & o & 19.71\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.52 & o & 19.67\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.53 & o & 19.76\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.52 & c & 19.62\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.52 & c & 19.57\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.53 & c & 19.64\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.54 & c & 19.60\\
ATLAS & 3 & 5.950 & 8.104 & 21.127280 & -30.465150 & 58710.60 & o & 17.98\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.60 & o & 17.98\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.61 & o & 18.06\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.61 & o & 18.16\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.62 & o & 18.12\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.63 & o & 18.02\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.63 & o & 17.50\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.48 & o & 17.86\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.49 & o & 17.86\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.49 & o & 17.94\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.50 & o & 17.68\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.63 & o & 17.91\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.63 & o & 17.74\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.64 & o & 16.76\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.56 & o & 19.25\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.57 & o & 19.28\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.57 & o & 19.30\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.58 & o & 19.28\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.57 & o & 19.16\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.57 & o & 19.19\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.58 & o & 19.13\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.60 & o & 19.15\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.54 & c & 19.41\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.54 & c & 19.39\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.54 & c & 19.48\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.56 & c & 17.92\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.51 & o & 19.72\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.52 & o & 19.75\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.53 & o & 19.78\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.54 & o & 19.76\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.41 & c & 19.44\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.41 & c & 19.45\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.42 & c & 19.48\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.43 & c & 19.49\\
ATLAS & 4 & 0.779 & 0.940 & 16.612370 & -21.115100 & 58717.56 & o & 19.32\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.57 & o & 19.29\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.57 & o & 19.37\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.58 & o & 19.31\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.56 & c & 18.48\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.56 & c & 19.35\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.58 & c & 19.52\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.59 & c & 18.83\\
ATLAS & 5 & 74.316 & 70.325 & 14.688290 & -25.215570 & 58710.60 & o & 18.03\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.61 & o & 18.07\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.61 & o & 18.07\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.61 & o & 17.95\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.61 & o & 18.07\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.61 & o & 18.09\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.62 & o & 18.16\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.62 & o & 18.04\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.63 & o & 18.06\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.63 & o & 17.94\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.63 & o & 17.65\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.63 & o & 17.50\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.64 & o & 16.86\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.64 & o & 16.60\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.47 & o & 17.43\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.48 & o & 17.57\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.48 & o & 17.92\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.49 & o & 17.99\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.49 & o & 17.91\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.49 & o & 17.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.50 & o & 17.77\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.51 & o & 17.87\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.62 & o & 18.37\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.62 & o & 18.40\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.63 & o & 18.24\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.63 & o & 17.79\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.54 & o & 19.31\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.55 & o & 19.40\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.55 & o & 19.36\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.56 & o & 19.29\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.57 & o & 19.29\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.57 & o & 19.08\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.58 & o & 19.22\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.60 & o & 19.19\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.54 & c & 19.40\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.54 & c & 19.48\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.56 & c & 18.36\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.56 & c & 19.34\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.51 & o & 19.71\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.52 & o & 19.78\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.53 & o & 19.83\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.53 & o & 19.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.52 & c & 19.67\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.53 & c & 19.67\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.53 & c & 19.63\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.55 & c & 19.50\\
ATLAS & 6 & 1.383 & 1.044 & 14.211200 & -19.966080 & 58710.61 & o & 18.14\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.62 & o & 18.21\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.62 & o & 18.19\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.63 & o & 18.08\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.63 & o & 17.57\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.64 & o & 16.76\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.64 & o & 16.76\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.49 & o & 17.96\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.49 & o & 17.91\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.50 & o & 17.91\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.51 & o & 17.97\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.54 & o & 19.34\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.55 & o & 19.35\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.55 & o & 19.41\\
~ & ~ & ~ & ~ & ~ & ~ & 58717.56 & o & 19.29\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.57 & o & 19.25\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.58 & o & 19.31\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.60 & o & 19.22\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.60 & o & 19.22\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.54 & c & 19.52\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.55 & c & 18.66\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.56 & c & 18.73\\
~ & ~ & ~ & ~ & ~ & ~ & 58721.56 & c & 19.30\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.53 & o & 19.81\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.53 & o & 19.87\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.54 & o & 19.76\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.54 & o & 19.87\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.55 & o & 19.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.55 & o & 19.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.56 & o & 19.66\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.56 & o & 19.72\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.53 & c & 19.61\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.53 & c & 19.67\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.55 & c & 19.53\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.55 & c & 19.61\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.55 & c & 19.61\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.56 & c & 19.63\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.56 & c & 19.54\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.56 & c & 19.62\\
ATLAS & 7 & 20.026 & 16.401 & 8.971660 & -25.216580 & 58710.60 & o & 17.91\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.61 & o & 17.95\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.61 & o & 18.01\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.62 & o & 18.03\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.62 & o & 17.95\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.63 & o & 17.66\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.64 & o & 16.95\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.62 & o & 18.48\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.62 & o & 18.35\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.63 & o & 18.30\\
~ & ~ & ~ & ~ & ~ & ~ & 58715.63 & o & 18.19\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.54 & o & 19.17\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.54 & o & 19.18\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.55 & o & 19.18\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.56 & o & 19.13\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.49 & c & 19.63\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.49 & c & 19.63\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.50 & c & 19.59\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.51 & c & 19.61\\
ATLAS & 8 & 0.893 & 1.101 & 8.675490 & -19.966510 & 58710.60 & o & 18.02\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.61 & o & 18.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.61 & o & 17.97\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.61 & o & 18.17\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.62 & o & 18.09\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.63 & o & 17.84\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.64 & o & 17.14\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.53 & o & 19.15\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.53 & o & 19.23\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.54 & o & 19.08\\
~ & ~ & ~ & ~ & ~ & ~ & 58719.55 & o & 19.14\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.52 & o & 19.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.53 & o & 19.83\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.53 & o & 19.83\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.54 & o & 19.83\\
~ & ~ & ~ & ~ & ~ & ~ & 58723.55 & o & 19.74\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.49 & c & 19.67\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.49 & c & 19.63\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.49 & c & 19.64\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.49 & c & 19.67\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.50 & c & 19.65\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.50 & c & 19.64\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.51 & c & 19.67\\
~ & ~ & ~ & ~ & ~ & ~ & 58729.51 & c & 19.65\\
GOTO &  T0688 & 0.469 & 0.706 & 11.489360 & -30.000000 & 58710.20 &  L & 18.20\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.15 &  L & 18.20\\
GOTO &  T0689 & 0.983 & 0.535 & 15.319150 & -30.000000 & 58711.16 &  L & 18.10\\
GOTO &  T0691 & 3.954 & 3.162 & 22.978720 & -30.000000 & 58710.18 &  L & 18.50\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.23 &  L & 18.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.18 &  L & 18.30\\
GOTO &  T0692 & 0.241 & 0.064 & 26.808510 & -30.000000 & 58711.19 &  L & 18.40\\
GOTO &  T0782 & 54.585 & 54.460 & 11.020410 & -25.714290 & 58710.13 &  L & 19.00\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.13 &  L & 18.50\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.15 &  L & 19.10\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.17 &  L & 18.40\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.12 &  L & 17.90\\
GOTO &  T0783 & 44.873 & 39.755 & 14.693880 & -25.714290 & 58710.16 &  L & 19.10\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.16 &  L & 19.10\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.17 &  L & 18.70\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.18 &  L & 18.40\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.19 &  L & 19.10\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.22 &  L & 19.10\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.14 &  L & 18.30\\
GOTO &  T0880 & 10.427 & 16.027 & 10.693070 & -21.428570 & 58710.09 &  L & 18.50\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.20 &  L & 18.50\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.21 &  L & 18.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.09 &  L & 18.30\\
GOTO &  T0881 & 7.210 & 9.963 & 14.257430 & -21.428570 & 58710.10 &  L & 18.50\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.10 &  L & 18.20\\
~ & ~ & ~ & ~ & ~ & ~ & 58710.21 &  L & 18.80\\
~ & ~ & ~ & ~ & ~ & ~ & 58711.10 &  L & 17.90\\

\end{longtable}
